Generalized open-loop Nash equilibria in linear-quadratic difference games with coupled-affine inequality constraints

In this note, we study a class of deterministic finite-horizon linear-quadratic difference games with coupled affine inequality constraints involving both state and control variables. We show that the necessary conditions for the existence of generalized open-loop Nash equilibria in this game class lead to two strongly coupled discrete-time linear complementarity systems. Subsequently, we derive sufficient conditions by establishing an equivalence between the solutions of these systems and convexity of the players' objective functions. These conditions are then reformulated as a solution to a linear complementarity problem, providing a numerical method to compute these equilibria. We illustrate our results using a network flow game with constraints.

==> CDiagram1.tex <==
\begin{tikzpicture}[font=\small,  scale=0.4, 
	squarenode/.style={rectangle, draw=none, fill=YellowOrange!10,  inner sep=3.5pt},
    squarenode1/.style={rectangle, draw=none, fill=white,  inner sep=3pt},]
	\def\ysh{35}
	\def\xsh{60}
	%%
	\node[squarenode](DGC)[label={[Blue]}]{DGC};
    \node[squarenode](LCS1)[below of=DGC,xshift=0*\xsh,yshift=-.01*\ysh,label={[Blue]}][label={[Blue]}]{LCS1};
    %
    \node[squarenode](EG)[right of=DGC,xshift=1.25*\xsh,yshift=0,label={[Blue]}]{SGCC};
    \node[squarenode](LCS2)[below of=EG,xshift=0*\xsh,yshift=-.01*\ysh,label={[Blue]}][label={[Blue]}]{LCS2};
    \node[squarenode1](EQ1)[below of=LCS1, yshift=0.35*\ysh]{{$\{\boldsymbol{x}^{\dagger}, \boldsymbol{\lambda}, \boldsymbol{\mu}^{\dagger} \}^{1}$}};
    \node[squarenode1](EQ2)[below of=LCS2, yshift=0.35*\ysh]{{$\{\boldsymbol{x}^{\dagger}, \boldsymbol{e}, \boldsymbol{\mu}^{\dagger};\boldsymbol{b} \}^{2}_{\boldsymbol{\mu}^{\dagger}}$}};
    
    \node[squarenode1](SC)[above of=EQ2, xshift=1.35*\xsh,yshift=0.015*\ysh]{{$\{Y_k^i\succ 0,~k\in\K_l,~i\in\N\}$}};
    %\node[squarenode1](SC)[above of=EQ2, xshift=1.25*\xsh,yshift=-1*\ysh]{{are positive definite}};
    %
    \draw[thick, -Stealth] (DGC) -- (EG) node[above, pos=0.5] {Theorem  \ref{thm:SufficentRiccati}};
    \draw[thick, -Stealth] (DGC) -- (LCS1) node[left, pos=0.5]{N.C.};
    \draw[thick, -Stealth] (EG) -- (LCS2) node[right, pos=0.5]{N.C.};
    \draw[thick, -Stealth] ($(EQ1.east)+(0,.2)$) -- ($(EQ2.west)+(-0.1,.2)$) node[above, pos=0.5]{Theorem \ref{th:TPBlink}};
    \draw[thick, Stealth-] ($(EQ1.east)+(0.1,-.2)$) -- ($(EQ2.west)+(0,-.2)$) node[below, pos=0.5]{Theorem  \ref{th:TPBlink2}};
    \draw[thick, Stealth-] (EQ2) -| node {} (SC)
    node[above, pos=0.25]{Theorem \ref{thm:Nashexistence}}
    node[below, pos=0.25]{S.C.};
%    \draw[thick, -Stealth] (SC) -- (EQ2) node[right, pos=0.4]{Thm.  \ref{thm:Nashexistence}} 
%    node[left, pos=0.4]{S.C.};
\end{tikzpicture} 

==> NonSymmetricGOLNE2.tex <==
\pgfplotsset{axis line style={black!25},}
\subfloat[]{\label{fig:fig21}
	\begin{tikzpicture}[             scale=0.5  ,>=latex']
		\begin{axis}[xlabel= Time steps, grid=both,
			grid style={line width=.1pt, draw=gray!10}, minor tick num=3, xmin=0, xmax=60,ymin=-0.15,ymax=3.1]
			\addplot[MidnightBlue, very thick] table [x index=0, y index=1]{NonSymmOpenloop.dat}; 
			\addlegendentry{$v_k^{11}$};
			\addplot[Red,   very thick] table [x index=0, y index=2]{NonSymmOpenloop.dat}; 
			\addlegendentry{$v_k^{12}$};
		 \addplot[Green, very thick ] table [x index=0, y index=3]{NonSymmOpenloop.dat}; 
		\addlegendentry{$v_k^{21}$};
		\addplot[Sepia, very thick ] table [x index=0, y index=4]{NonSymmOpenloop.dat}; 
		\addlegendentry{$v_k^{22}$};	
			%
            \draw[<-, black] (13,1.6) to (14.5, 2)node[right]{\eqref{eq:BoxConst}};
            \draw[<-, black] (9,1) to (6.5, 0.6)node[below]{\eqref{eq:BoxConst}};
   	        \draw[<-, black] (48,0) to (48, 0.3)node[above]{\eqref{eq:BoxConst}};
   	        \draw[-,black!60,dashed](0,3) to (60,3) node[xshift=-3.5cm,below,black]{$\bar{v}^{11}$}; 
   	        \draw[-,black!60,dashed](0,0) to (60,0);
            \draw[-,black!60,dashed](0,1.6) to (60,1.6) node[xshift=-2cm,below,black]{$\bar{v}^{12}$}; 
   	        \draw[-,black!60,dashed](0,2.6) to (60,2.6) node[xshift=-2.75cm,below,black]{$\bar{v}^{21}$};  
   	        \draw[-,black!60,dashed](0,1) to (60,1) node[xshift=-1cm,above,black]{$\bar{v}^{22}$}; 
   	        \draw[-,black!60,dashed](0,0) to (60,0);
		\end{axis}
\end{tikzpicture}}  
%
\qquad 
\subfloat[]{\label{fig:fig22}
	\begin{tikzpicture}[             scale=0.5  ,>=latex']
		\begin{axis}[xlabel= Time steps, grid=both,
			grid style={line width=.1pt, draw=gray!10}, minor tick num=3, xmin=0, xmax=60,ymin=-0.75,ymax=9.5]
			\addplot[Violet,   very thick] table [x index=0, y index=1]{NonSymmOpenloopstate.dat}; 
			\addlegendentry{$x_k^{1}$};
			\addplot[YellowOrange, very thick] table [x index=0, y index=2]{NonSymmOpenloopstate.dat};
			\addlegendentry{$x_k^{2}$};
			\draw[<-, black] (45,0.5) to (45, -0.25)node[right]{\eqref{eq:StateCoupleConst}};
			\draw[<-, black] (21,1) to (21, 0.2)node[below]{\eqref{eq:StateCoupleConst}};
			\draw[-,black!60,dashed](0,1) to (50,1)node[xshift=-4.5cm,above,black]{$b^1_{\min}$};
			\draw[-,black!60,dashed](0,0.5) to (50,0.5)node[xshift=-4.5cm,below,black]{$b^2_{\min}$};
		\end{axis}
\end{tikzpicture}} \\
\subfloat[]{\label{fig:fig23}
	\begin{tikzpicture}[             scale=0.5  ,>=latex']
		\begin{axis}[xlabel= Time steps, grid=both,
			grid style={line width=.1pt, draw=gray!10}, minor tick num=3, xmin=0, xmax=60, ymin=-0.15,ymax=5.6]
	       \addplot[Violet, very thick] table [x index=0, y index=5]{NonSymmOpenloop.dat}; 
	       \addlegendentry{$L_k^{1}$};
	       \addplot[YellowOrange, very thick] table [x index=0, y index=6]{NonSymmOpenloop.dat};
	       \addlegendentry{$L_k^{2}$};
	        \draw[<-, black] (10,2.6) to (9,2)node[below]{\eqref{eq:CoupleConst}};
	        \draw[-,black!60,dashed](0,5.4) to (60,5.4) node[xshift=-4cm,below,black]{$c^1$};  
	        \draw[-,black!60,dashed](0,2.6) to (60,2.6) node[xshift=-1.5cm,below,black]{$c^2$};  
 	        \draw[<-, black] (20.5,0.2) to (23.5, 0.5)node[right ]{\eqref{eq:StateCoupleConst}};
   	        \draw[<-, black] (44,0.1) to (46.5, 0.5)node[right ]{\eqref{eq:StateCoupleConst}};
	        \addplot[black, dashed ] table [x index=0, y index=9]{NonSymmOpenloop.dat} node[right,pos=0.575]{$\frac{x^1_k-b^1_{\min}}{\delta^1}$};  
	        \addplot[black, dashed ] table [x index=0, y index=10]{NonSymmOpenloop.dat}
	         node[right,pos=0.75]{$\frac{x^2_k-b^2_{\min}}{\delta^2}$}; 
		\end{axis}
\end{tikzpicture}}  
\qquad
\subfloat[]{\label{fig:fig24}
	\begin{tikzpicture}[             scale=0.5  ,>=latex']
		\begin{axis}[xlabel= Time steps, grid=both,
			grid style={line width=.1pt, draw=gray!10}, minor tick num=3, xmin=0, xmax=60, ymin=-0.15,ymax=4.2]
						
			\addplot[blue!50,   very thick] table [x index=0, y index=7]{NonSymmOpenloop.dat}; 
			\addlegendentry{$\tilde{L}_k^{1}$ };
			\addplot[Black!50, very thick] table [x index=0, y index=8]{NonSymmOpenloop.dat}; 
			\addlegendentry{$\tilde{L}_k^{2}$ }; 
			\draw[<-, black] (5,3) to (5,2.7)node[below]{\eqref{eq:PrivateConst}};
			\draw[<-, black] (5,4) to (5,3.7)node[below]{\eqref{eq:PrivateConst}};
			\draw[-,black!60,dashed](0,4) to (60,4) node[xshift=-2.5cm,below,black]{$\tilde{c}^1$}; 
			\draw[-,black!60,dashed](0,3) to (60,3) node[xshift=-2cm,above,black]{$\tilde{c}^2$};
		\end{axis}
\end{tikzpicture}}

%


